Input-distribution-aware successive cancellation list decoding of polar codes

Polar codes are linear block codes that can achieve channel capacity at infinite code length. Successive cancellation list (SCL) decoding relies on a set of parallel decoders; it yields good error-correction performance at finite code length, at the cost of increased implementation complexity and power consumption. Current efforts in literature focus on design-time decoder complexity reduction, while lacking practical run-time power reduction methods. In this work, input-distribution-aware SCL (IDA-SCL) decoding is proposed, that allows to determine the parallelism to adopt by performing simple observations on the input of the decoder. This technique guarantees fixed, short latency and allows hardware SCL decoders to dynamically shut down part of the internal parallelism before each decoding process. It can be combined with existing complexity- and power- reduction techniques. Simulation results show that IDA-SCL can reduce the run-time complexity of SCL of up to 50\%.

==> BLER_0.5.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={BLER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    width=1\columnwidth, height=5.5cm,
    thick,
 %       xmin=3,
%        xmax=8,
        ymin=1e-4,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=BLER_0.5,
    legend columns=2,
]


\addplot[
    color=BurntOrange,
    mark=o,
    thick,
    mark size=3,
]
table {
2.5     0.00678887	
2.75    0.0037695	
3       0.0020734	
3.25    0.0010444	
3.5     0.00060047	
};
\addlegendentry{$N$=$128$ ME-SCL $L$=$8,16$}

\addplot[
    color=BurntOrange,
    mark=o,
    thick,
	dashed,
    mark size=3,
]
table {
2.5     0.00922084	 
2.75    0.0047328
3       0.0024997	 
3.25    0.0011663
3.5     0.00057514	 
};
\addlegendentry{$N$=$128$ SCL $L$=$8$}

\addplot[
    color=BurntOrange,
    mark=o,
    thick,
	dotted,
    mark size=3,
]
table {
2.5     0.00673764	 
2.75    0.00377271
3       0.0019323	 
3.25    0.000922891
3.5     0.00054512	 
};
\addlegendentry{$N$=$128$ SCL $L$=$16$}



\addplot[
    color=CornflowerBlue,
    mark=x,
    thick,
    mark size=3,
]
table {
1.65       0.0231911	
1.9        0.010733	    
2.15       0.0042885	
2.4        0.0014933	
2.65       0.00051324	
};
\addlegendentry{$N$=$256$ ME-SCL $L$=$16,32$}

\addplot[
    color=CornflowerBlue,
    mark=x,
    thick,
	dashed,
    mark size=3,
]
table {
1.65       0.0404694	
1.9        0.016537	   
2.15       0.0061323	
2.4       0.0022686	   
2.65      0.00059485   
};
\addlegendentry{$N$=$256$ SCL $L$=$16$}

\addplot[
    color=CornflowerBlue,
    mark=x,
    thick,
	dotted,
    mark size=3,
]
table {
1.65       0.0224266
1.9         0.01085	
2.15       0.0039502
2.4       0.0011783	
2.65      0.00038644
};
\addlegendentry{$N$=$256$ SCL $L$=$32$}


\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
]
table {
1.7       0.0923361	
2          0.026745	
2.3       0.0061728	
2.6       0.0015488	
2.9      0.00031206	
};
\addlegendentry{$N$=$512$ ME-SCL $L$=$16,32$}

\addplot[
    color=black,
    mark=square,
    thick,
	dashed,
    mark size=3,
]
table {
1.7           0.124	
2          0.044964	
2.3        0.012545	
2.6       0.0026544	
2.9      0.00036593	
};
\addlegendentry{$N$=$512$ SCL $L$=$16$}

\addplot[
    color=black,
    mark=square,
    thick,
	dotted,
    mark size=3,
]
table {
1.7       0.0923361
2          0.026745	
2.3        0.006152
2.6       0.0011342
2.9      0.00013823
};
\addlegendentry{$N$=$512$ SCL $L$=$32$}


\end{axis}
\end{tikzpicture}


==> BLER_0.875.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={BLER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    width=1\columnwidth, height=5.5cm,
    thick,
 %       xmin=3,
%        xmax=8,
        ymin=1e-4,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=BLER_0.875,
    legend columns=2,
]


\addplot[
    color=BurntOrange,
    mark=o,
    thick,
    mark size=3,
]
table {
4.1       0.0384172
4.4        0.018471
4.7       0.0080893
5       0.0038123	
5.3       0.0016369
5.6      0.00064235
};
\addlegendentry{$N=128$ ME-SCL $L$=$4,8$}

\addplot[
    color=BurntOrange,
    mark=o,
    thick,
	dashed,
    mark size=3,
]
table {
 4.1         0.04662	
 4.4        0.024931	
 4.7        0.010047	
 5       0.0043647	
 5.3       0.0019832	
 5.6      0.00073382	
};
\addlegendentry{$N=128$ SCL $L$=$4$}

\addplot[
    color=BurntOrange,
    mark=o,
    thick,
	dotted,
    mark size=3,
]
table {
4.1       0.0384172
4.4        0.018471
4.7       0.0076599
5       0.0037121	
5.3       0.0013794
5.6      0.00053858 
};
\addlegendentry{$N=128$ SCL $L$=$8$}



\addplot[
    color=CornflowerBlue,
    mark=x,
    thick,
    mark size=3,
]
table {
4.1        0.020938	 
4.35       0.0078009
4.6        0.0033786
4.85       0.0012713
5.1        0.00053576
};
\addlegendentry{$N=256$ ME-SCL $L$=$16,32$}

\addplot[
    color=CornflowerBlue,
    mark=x,
    thick,
	dashed,
    mark size=3,
]
table {
4.1       0.0271003	
4.35        0.011368
4.6       0.0049451	
4.85       0.0016273
5.1      0.00057682	
};
\addlegendentry{$N=256$ SCL $L$=$16$}

\addplot[
    color=CornflowerBlue,
    mark=x,
    thick,
	dotted,
    mark size=3,
]
table {
4.1        0.020938	
4.35       0.0077012
4.6       0.0030749	
4.85       0.0010843
5.1      0.00044828	
};
\addlegendentry{$N=256$ SCL $L$=$32$}


\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
]
table {
3.7       0.0829876	 
3.95        0.021801
4.2       0.0052765	 
4.45       0.0014712
4.7      0.00037395	 
};
\addlegendentry{$N=512$ ME-SCL $L$=$16,32$}

\addplot[
    color=black,
    mark=square,
    thick,
	dashed,
    mark size=3,
]
table {
3.7           0.109	 
3.95        0.032552
4.2        0.008704	 
4.45       0.0023964
4.7       0.0004233	 
};
\addlegendentry{$N=512$ SCL $L$=$16$}

\addplot[
    color=black,
    mark=square,
    thick,
	dotted,
    mark size=3,
]
table {
3.7       0.0829876	 
3.95        0.021801
4.2       0.0049687	 
4.45       0.0010482
4.7      0.00018692	 
};
\addlegendentry{$N=512$ SCL $L$=$32$}


\end{axis}
\end{tikzpicture}


==> BLER_param.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
	ymode=log,
	xlabel={$\phi$}, xlabel style={yshift=0.4em},
    ylabel={BLER}, ylabel style={yshift=-0.75em},
    %grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    width=1\columnwidth, height=5.5cm,
    thick,
		xmin=0,
       xmax=20,
     %   ymin=1e-7,
    mark size=3,
	%xtick={1,2,3,4,5,6},
    %xticklabels={$N$=$128$ $R$=$1/2$,$N$=$128$ $R$=$7/8$,$N$=$256$ $R$=$1/2$,$N$=$256$ $R$=$7/8$,$N$=$512$ $R$=$1/2$, $N$=$512$ $R$=$7/8$},
	%xticklabel style={rotate=45},
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=BLER_param,
    legend columns=4,
]




\addplot[
    color=BurntOrange,
    thick,
    mark size=3,
]
table {
	0       0.00103297
	1        0.0010375
	2         0.001532
	3        0.0026918
	4        0.0055191
	5        0.0094823
	6         0.014203
	7         0.015411
	8         0.027345
	9         0.028082
	10        0.026089
	11        0.029172
	12        0.026302
	13        0.030075
	14        0.027601
	15        0.027005
	16        0.030675
	17        0.030303
	18         0.03775
	19        0.031746
	20        0.029718
};
\addlegendentry{$\gamma=0.5$} 
 
 
\addplot[
    color=black,
    thick,
    mark size=3,
]
table {
	0          0.0010038	
	1         0.00093228	
	2         0.00097456	
	3         0.00095807	
	4         0.00080318	
	5          0.0010126	
	6         0.00096693	
	7          0.0016977	
	8          0.0021104	
	9          0.0029119	
	10         0.0043817	
	11          0.007326	
	12          0.010803	
	13          0.014198	
	14          0.018879	
	15          0.022563	
	16          0.023375	
	17          0.027996	
	18          0.029967	
	19          0.029019	
	20          0.032819	
};
\addlegendentry{$\gamma=1.0$}

\addplot[
    color=CornflowerBlue,
    thick,
    mark size=3,
]
table {
	0	    0.00082326
	1       0.00082608
	2       0.00086472
	3        0.0009342
	4       0.00081443
	5       0.00076376
	6         0.000809
	7       0.00084085
	8        0.0010154
	9       0.00092455
	10      0.00092386
	11       0.0011189
	12       0.0011257
	13       0.0015397
	14       0.0018294
	15       0.0022563
	16        0.003306
	17       0.0044849
	18       0.0063646
	19        0.010509
	20        0.012952
};
\addlegendentry{$\gamma=1.5$} 
 
 
\addplot[
    color=OliveGreen,
    thick,
    mark size=3,
]
table {
	0	    0.00090128
	1       0.00080763
	2       0.00093981
	3       0.00082907
	4       0.00097923
	5       0.00097404
	6       0.00091093
	7       0.00097198
	8       0.00089451
	9       0.00085926
	10       0.0008391
	11      0.00087449
	12       0.0012136
	13      0.00093679
	14      0.00093693
	15      0.00078198
	16       0.0008152
	17      0.00098775
	18        0.001185
	19       0.0012725
	20       0.0014163
};
\addlegendentry{$\gamma=2.0$}


 

%\draw [BurntOrange] (30,-1.5)  node  {\scriptsize $62.9\%$};
%\draw [BurntOrange] (60,-2.5)  node  {\scriptsize $62.6\%$};
%\draw [BurntOrange] (65,-5.2)  node  {\scriptsize $62.5\%$};
%\draw [BurntOrange] (112,-7.0)  node  {\scriptsize $62.5\%$};
%\draw [BurntOrange] (162,-9.2)  node  {\scriptsize $62.4\%$};
%\draw [BurntOrange] (210,-12.1)  node  {\scriptsize $62.4\%$};
%\draw [BurntOrange] (260,-15.1)  node  {\scriptsize $62.4\%$};

\end{axis}
\end{tikzpicture}


==> Complexity_ML.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{6pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
%	xlabel={Code}, xlabel style={yshift=0.4em},
    ylabel={Complexity [\%] }, ylabel style={yshift=-0.75em},
    %grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    width=1\columnwidth, height=5.5cm,
    thick,
     %  xmin=3,
     %  xmax=7,
     %   ymin=1e-7,
    mark size=3,
	xtick={1,2,3,4,5,6},
    xticklabels={$N$=$128$ $R$=$1/2$,$N$=$128$ $R$=$7/8$,$N$=$256$ $R$=$1/2$,$N$=$256$ $R$=$7/8$,$N$=$512$ $R$=$1/2$, $N$=$512$ $R$=$7/8$},
	xticklabel style={rotate=45},
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=Comp_ML,
    legend columns=2,
]




\addplot[
    color=BurntOrange,
    mark=o,
    thick,
    mark size=3,
]
table {
1 57.738 
2 56.8425 
3 61.2685 
4 59.0585 
5 69.036
6 64.653
};
\addlegendentry{Single-layer ME-SCL} 
 
 
\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
]
table {
1 52.098
2 50.690 
3 58.2149 
4 51.3708
5 67.987
6 62.678
};
\addlegendentry{Multi-layer ME-SCL}

 

%\draw [BurntOrange] (30,-1.5)  node  {\scriptsize $62.9\%$};
%\draw [BurntOrange] (60,-2.5)  node  {\scriptsize $62.6\%$};
%\draw [BurntOrange] (65,-5.2)  node  {\scriptsize $62.5\%$};
%\draw [BurntOrange] (112,-7.0)  node  {\scriptsize $62.5\%$};
%\draw [BurntOrange] (162,-9.2)  node  {\scriptsize $62.4\%$};
%\draw [BurntOrange] (210,-12.1)  node  {\scriptsize $62.4\%$};
%\draw [BurntOrange] (260,-15.1)  node  {\scriptsize $62.4\%$};

\end{axis}
\end{tikzpicture}


==> Complexity_evo1.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    xlabel={$L_{low}$}, xlabel style={yshift=0.4em},
    ylabel={Complexity [\%] }, ylabel style={yshift=-0.75em},
    %grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    width=1\columnwidth, height=5.5cm,
    thick,
     %  xmin=3,
     %  xmax=7,
     %   ymin=1e-7,
    mark size=3,
	xtick={1,2,3,4,5,6},
    xticklabels={$1$,$2$,$4$,$8$,$16$,$32$},
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=Comp_evo1,
    legend columns=2,
]




\addplot[
    color=BurntOrange,
    mark=o,
    thick,
    mark size=3,
]
table {
1  96.1
2  85.5
3  59.0
4  57.7
5 100.0
};
\addlegendentry{$N$=$128$ $R$=$1/2$ $E_b/N_0$=$3.25$} 
 
 
\addplot[
    color=BurntOrange,
    mark=o,
	dashed,
    thick,
    mark size=3,
]
table {
1  82.7
2  72.5
3  56.8
4  100.0
};
\addlegendentry{$N$=$128$ $R$=$7/8$ $E_b/N_0$=$5.30$}

 
\addplot[
    color=CornflowerBlue,
    mark=x,
    thick,
    mark size=3,
]
table {
1  99.2
2  95.5
3  84.8
4  63.9
5 61.3
6 100.0
};
\addlegendentry{$N$=$256$ $R$=$1/2$ $E_b/N_0$=$2.40$} 
 
 
\addplot[
    color=CornflowerBlue,
    mark=x,
	dashed,
    thick,
    mark size=3,
]
table {
1 98.3
2 91.8
3 83.9
4 73.9
5 59.1
6 100.0
};
\addlegendentry{$N$=$256$ $R$=$7/8$ $E_b/N_0$=$4.85$}

\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
]
table {
1 98.9 
2 97.9 
3 89.7 
4 77.1 
5 69.0
6 100.0
};
\addlegendentry{$N$=$512$ $R$=$1/2$ $E_b/N_0$=$2.6$} 
 
 
\addplot[
    color=black,
    mark=square,
	dashed,
    thick,
    mark size=3,
]
table {
1  98.8
2  95.7
3  85.8
4  80.4
5 64.7
6 100.0
};
\addlegendentry{$N$=$512$ $R$=$7/8$ $E_b/N_0$=$4.45$}


%\draw [BurntOrange] (30,-1.5)  node  {\scriptsize $62.9\%$};
%\draw [BurntOrange] (60,-2.5)  node  {\scriptsize $62.6\%$};
%\draw [BurntOrange] (65,-5.2)  node  {\scriptsize $62.5\%$};
%\draw [BurntOrange] (112,-7.0)  node  {\scriptsize $62.5\%$};
%\draw [BurntOrange] (162,-9.2)  node  {\scriptsize $62.4\%$};
%\draw [BurntOrange] (210,-12.1)  node  {\scriptsize $62.4\%$};
%\draw [BurntOrange] (260,-15.1)  node  {\scriptsize $62.4\%$};

\end{axis}
\end{tikzpicture}


==> Complexity_evo2.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
%    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={Complexity [\%] }, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    width=1\columnwidth, height=5.5cm,
    thick,
 %       xmin=3,
%        xmax=8,
%        ymin=1e-4,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=Comp_evo2,
    legend columns=2,
]


\addplot[
    color=BurntOrange,
    mark=o,
    thick,
    mark size=3,
]
table {
2.5    94.4265
2.75   83.776
3      69.311
3.25   57.738
3.5    51.9492
};
\addlegendentry{$N$=128 $R$=1/2 $L$=$8,16$}

\addplot[
    color=BurntOrange,
    mark=o,
	dashed,
    thick,
    mark size=3,
]
table {
4.1    97.40715
4.4    91.1525
4.7    79.4855
5      66.8655
5.3    56.8425
5.6    52.0887
};
\addlegendentry{$N$=$128$ $R$=$7/8$ $L$=$4,8$}

\addplot[
    color=CornflowerBlue,
    mark=x,
    thick,
    mark size=3,
]
table {
1.65      99.55963
1.9       95.16525
2.15      80.6075
2.4       61.2685
2.65      51.881
};
\addlegendentry{$N$=256 $R$=1/2 $L$=$16,32$}

 


\addplot[
    color=CornflowerBlue,
    mark=x,
	dashed,
    thick,
    mark size=3,
]
table {
4.1     97.03775
4.35    88.369
4.6     73.0825
4.85    59.0585
5.1     52.1714
};
\addlegendentry{$N$=$256$ $R$=$7/8$ $L$=$16,32$}

\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
]
table {
1.7  100
2    99.94649
2.3  96.23445
2.6  69.036
2.9  50.9701
};
\addlegendentry{$N$=$512$ $R$=$1/2$ $L$=$16,32$}


\addplot[
    color=black,
    mark=square,
	dashed,
    thick,
    mark size=3,
]
table {
3.7     100
3.95    99.05135
4.2     88.7585
4.45    64.653
4.7     51.6825
};
\addlegendentry{$N$=$512$ $R$=$7/8$ $L$=$16,32$}




\end{axis}
\end{tikzpicture}


==> Complexity_param.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
	xlabel={$\phi$}, xlabel style={yshift=0.4em},
    ylabel={Complexity [\%] }, ylabel style={yshift=-0.75em},
    %grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    width=1\columnwidth, height=5.5cm,
    thick,
       xmin=0,
       xmax=20,
     %   ymin=1e-7,
    mark size=3,
	%xtick={1,2,3,4,5,6},
    %xticklabels={$N$=$128$ $R$=$1/2$,$N$=$128$ $R$=$7/8$,$N$=$256$ $R$=$1/2$,$N$=$256$ $R$=$7/8$,$N$=$512$ $R$=$1/2$, $N$=$512$ $R$=$7/8$},
	%xticklabel style={rotate=45},
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=Comp_param,
    legend columns=2,
]



\addplot[
    color=BurntOrange,
    thick,
    mark size=3,
]
table {
	0	99.81
	1   98.68
	2   95.06
	3   87.16
	4   74.48
	5   59.34
	6   43.42
	7   30.19
	8   18.44
	9   12.27
	10  7.35
	11  4.93
	12  4.17
	13  3.53
	14  3.31
	15  3.20  
	16  3.13
	17  3.13
	18  3.13
	19  3.13
	20  3.13
};
\addlegendentry{$\gamma=0.5$} 
 
 
\addplot[
    color=black,
    thick,
    mark size=3,
]
table {
	0		100.00
	1       100.00
	2       99.98
	3       99.90
	4       99.56
	5       98.90
	6       97.18
	7       94.10
	8       88.83
	9       81.22
	10      72.22
	11      60.89
	12      50.45
	13      39.33
	14      28.56
	15      19.76
	16      14.92
	17      9.91
	18      6.84
	19      5.06
	20      4.56
};
\addlegendentry{$\gamma=1.0$}

\addplot[
    color=CornflowerBlue,
    thick,
    mark size=3,
]
table {
	0	100.00
	1   100.00
	2   100.00
	3   100.00
	4   100.00
	5   99.99
	6   99.98
	7   99.93
	8   99.81
	9   99.53
	10  98.89
	11  97.71
	12  95.72
	13  92.57
	14  88.17
	15  82.09
	16  74.41
	17  66.03
	18  57.39
	19  47.00
	20  37.00
};
\addlegendentry{$\gamma=1.5$} 
 
 
\addplot[
    color=OliveGreen,
    thick,
    mark size=3,
]
table {
	0	100.00
	1   100.00
	2   100.00
	3   100.00
	4   100.00
	5   100.00
	6   100.00
	7   100.00
	8   100.00
	9   100.00
	10  100.00
	11  99.98
	12  99.94
	13  99.86
	14  99.73
	15  99.39
	16  98.88
	17  97.84
	18  96.14
	19  93.98
	20  90.35
};
\addlegendentry{$\gamma=2.0$}



%\draw [BurntOrange] (30,-1.5)  node  {\scriptsize $62.9\%$};
%\draw [BurntOrange] (60,-2.5)  node  {\scriptsize $62.6\%$};
%\draw [BurntOrange] (65,-5.2)  node  {\scriptsize $62.5\%$};
%\draw [BurntOrange] (112,-7.0)  node  {\scriptsize $62.5\%$};
%\draw [BurntOrange] (162,-9.2)  node  {\scriptsize $62.4\%$};
%\draw [BurntOrange] (210,-12.1)  node  {\scriptsize $62.4\%$};
%\draw [BurntOrange] (260,-15.1)  node  {\scriptsize $62.4\%$};

\end{axis}
\end{tikzpicture}


==> LLR_distribution.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{8pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{6pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    xlabel={LLR value}, xlabel style={yshift=-0.2em},
    ylabel={Average number of LLRs}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    ybar interval,
    ymax = 256,
    ymin = 0,
    width=1\columnwidth, height=5.8cm,
    thick,
	xmin=1,
	xmax=12,
	xtick={1,2,3,4,5,6,7,8,9,10,11,12},
    xticklabels={$<$0.5,$<$1.0,$<$1.5,$<$2.0,$<$2.5,$<$3.0,$<$3.5,$<$4.0,$<$4.5,$<$5.0,$<$5.5,$<$6.0},
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=LLRdist,
    legend columns=3,
]


\addplot[
	color=CornflowerBlue,
	fill,
]
table {
1 16.13	
2 32.708	
3 50.033	
4 68.297	
5 87.462	
6 107.3	
7 127.37
8 147.11	
9 165.96
10 183.39
11 198.97
12 212.43
};
\addlegendentry{$L_{low}$=1}

\addplot[
    color=blue,
	fill,
]
table {
1   17.075	
2   34.57	
3   52.608	
4   71.315	
5   90.612	
6   110.39	
7   130.3	
8   149.75	
9   168.26	
10  185.32	
11  200.5	
12  213.59	
};
\addlegendentry{$L_{low}$=2}

\addplot[
    color=Black,
	fill,
]
table {
1  17.55
2  35.407
3  53.812
4  72.894
5  92.525
6  112.33
7  131.98
8  151.22
9  169.56
10 186.38
11 201.45
12 214.35
};
\addlegendentry{$L_{low}$=4}



\addplot[
    color=Gray,
	fill,
]
table {
1  17.92	
2  36.051	
3  54.747	
4  74.073	
5  93.607	
6  113.71	
7  133.52	
8  152.81	
9  170.94	
10 187.37	
11 202.29	
12 214.98	
};
\addlegendentry{$L_{low}$=8}

\addplot[
    color=Bittersweet,
	fill,
]
table {
1   18.297
2   36.933
3   55.527
4   74.908
5   95.1	
6   114.6
7   134.68
8   153.84
9   171.93
10  188.65
11  203.41
12  215.95
};
\addlegendentry{$L_{low}$=16}

\addplot[
color=BurntOrange,
	fill,
]
table {
1  18.769
2  37.824
3  56.324
4  75.769
5  96.056
6  116.3
7  136.13
8  154.83
9  172.57
10 188.71
11 203.12
12 216.07
};
\addlegendentry{$L_{low}$=32}




\end{axis}
\end{tikzpicture}

